The role of planarity in connectivity problems parameterized by treewidth

For some years it was believed that for "connectivity" problems such as Hamiltonian Cycle, algorithms running in time 2^{O(tw)}n^{O(1)} -called single-exponential- existed only on planar and other sparse graph classes, where tw stands for the treewidth of the n-vertex input graph. This was recently disproved by Cygan et al. [FOCS 2011], Bodlaender et al. [ICALP 2013], and Fomin et al. [SODA 2014], who provided single-exponential algorithms on general graphs for essentially all connectivity problems that were known to be solvable in single-exponential time on sparse graphs. In this article we further investigate the role of planarity in connectivity problems parameterized by treewidth, and convey that several problems can indeed be distinguished according to their behavior on planar graphs. Known results from the literature imply that there exist problems, like Cycle Packing, that cannot be solved in time 2^{o(tw logtw)}n^{O(1)} on general graphs but that can be solved in time 2^{O(tw)}n^{O(1)} when restricted to planar graphs. Our main contribution is to show that there exist problems that can be solved in time 2^{O(tw logtw)}n^{O(1)} on general graphs but that cannot be solved in time 2^{o(tw logtw)}n^{O(1)} even when restricted to planar graphs. Furthermore, we prove that Planar Cycle Packing and Planar Disjoint Paths cannot be solved in time 2^{o(tw)}n^{O(1)}. The mentioned negative results hold unless the ETH fails. We feel that our results constitute a first step in a subject that can be further exploited.

==> FigSetGadget.tex <==
%% Set gadget
\begin{figure}[t!]
  \vspace{-.4cm}
  \centering
  \begin{tikzpicture}
    \draw ( 0, 0) \nodd{label=left:$v_{1,i-1}$}
    -- +  ( 2, 0) \nodd{label=above:$a_{1,i}$}
    -- +  ( 4, 0) \nodd{label=right:$v_{1,i}$}
    ;
    \draw ( 0, 0)
    -- +  ( 2,-1)
    -- +  ( 4, 0)
    ;
    \draw ( 0,-3) \nodd{label=left:$v_{2,i-1}$}
    -- +  ( 2, 0) \nodd{label=above:$a_{2,i}$}
    -- +  ( 4, 0) \nodd{label=right:$v_{2,i}$}
    ;
    \draw ( 0,-3)
    -- +  ( 2, 1)
    -- +  ( 4, 0)
    ;
    \draw ( 0,-3)
    -- +  ( 2,-1)
    -- +  ( 4, 0)
    ;
    \draw ( 0,-6) \nodd{label=left:$v_{3,i-1}$}
    -- +  ( 2, 0) \nodd{label=above:$a_{3,i}$}
    -- +  ( 4, 0) \nodd{label=right:$v_{3,i}$}
    ;
    \draw ( 0,-6)
    -- +  ( 2, 1)
    -- +  ( 4, 0)
    ;
    \draw ( 0,-6)
    -- +  ( 2,-1)
    -- +  ( 4, 0)
    ;
    \draw ( 0,-10) \nodd{label=left:$v_{k,i-1}$}
    -- +  ( 2, 0) \nodd{label=above:$a_{k,i}$}
    -- +  ( 4, 0) \nodd{label=right:$v_{k,i}$}
    ;
    \draw ( 0,-10)
    -- +  ( 2, 1)
    -- +  ( 4, 0)
    ;
    \draw ( 2, -1) \nodd{label=right:$w_{1,i,2}$} -- +(0, -0.5) \noddd{}{E} -- +(0,-1) \nodd{label=right:$w_{2,i,1}$};
    \draw ( 2, -4) \nodd{label=right:$w_{2,i,2}$} -- +(0, -0.5) \noddd{}{E} -- +(0,-1) \nodd{label=right:$w_{3,i,1}$};
    \draw[dotted] (2, -7) \nodd{label=right:$w_{3,i,2}$} -- +(0, -2) \nodd{label=right:$w_{k,i,1}$};

    \capt{1,-11}{The gadgets.};

    \draw ( 9,-3) \nodd{label=left:$v_{1,i-1}$}
    -- +  ( 2, 0) \nodd{label=right:$v_{1,i}$}
    ;
    \draw ( 9,-4) \nodd{label=left:$v_{2,i-1}$}
    -- +  ( 2, 0) \nodd{label=right:$v_{2,i}$}
    ;
    \draw ( 9,-5) \nodd{label=left:$v_{3,i-1}$}
    -- +  ( 2, 0) \nodd{label=right:$v_{3,i}$}
    ;
    \draw ( 9,-7) \nodd{label=left:$v_{k,i-1}$}
    -- +  ( 2, 0) \nodd{label=right:$v_{k,i}$}
    ;
    \draw[dotted] ( 10,-5) -- +  ( 0,-2);
    \draw (10,-7)  \noddd{}{SET$_i$};
    \draw ( 10,-3) \noddd{}{SET$_i$}
    -- +  ( 0,-1) \noddd{}{SET$_i$}
    -- +  ( 0,-2) \noddd{}{SET$_i$}
    ;
    \capt{9,-11}{The representation.};
  \end{tikzpicture}

  \caption{Set gadgets.}
  \label{fig:S}
    \vspace{-.4cm}
\end{figure}


==> bifurcate.tex <==
% Bifurcate gadget
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}[every node/.style={transform shape}, scale=0.5]
    \draw  (2,-1) \nodd{place2,} --  +(1,-1) \nodd{place2,} -- +(1,-3) \nodd{place2,} -- +(0,-4) \nodd{place2,} -- +(-1, -2) \nodd{place2,label=left:\huge{$a_i$}} -- +(0,0) -- +(0,-4);
    \draw  (2,-7) \nodd{place2,} --  +(1,-1) \nodd{place2,} -- +(1,-3) \nodd{place2,} -- +(0,-4) \nodd{place2,} -- +(-1, -2) \nodd{place2,label=left:\huge{$b_i$}} -- +(0,0) -- +(0,-4);
    \draw  (2,-13) \nodd{place2,} --  +(1,-1) \nodd{place2,} -- +(1,-3) \nodd{place2,} -- +(0,-4) \nodd{place2,} -- +(-1, -2) \nodd{place2,label=left:\huge{$c_i$}} -- +(0,0) -- +(0,-4);
    \draw (5,0) \nodd{place2,label=above:\huge{$a_{i,1}$}} -- +(-1,-1) \nodd{place2,} -- +(1,-1) \nodd{place2,} --cycle;
    \draw (8,0) \nodd{place2,label=above:\huge{$b_{i,1}$}} -- +(-1,-6) \nodd{place2,} -- +(1,-6) \nodd{place2,} --cycle;
    \draw (11,0) \nodd{place2,label=above:\huge{$c_{i,1}$}} -- +(-1,-12) \nodd{place2,} -- +(1,-12) \nodd{place2,} --cycle;
    \draw (4,-1) -- +(-1,-1) -- +(2,0);
    \draw (7,-6) -- +(-4,-2) -- +(2,0);
    \draw (10,-12) -- +(-7,-2) -- +(2,0);
    \draw (5,-2.5) \nodd{place2,} -- +(0,-3) \nodd{place2,} -- +(0,0) -- +(-2,-1.5) -- +(0,-3) -- (13,-4) \nodd{place2,label=20:\huge{$a_{i,2}$}} --cycle;
    \draw (5,-8.5) \nodd{place2,} -- +(0,-3) \nodd{place2,} -- +(0,0) -- +(-2,-1.5) -- +(0,-3) -- (13,-10) \nodd{place2,label=20:\huge{$b_{i,2}$}} --cycle;
    \draw (5,-14.5) \nodd{place2,} -- +(0,-3) \nodd{place2,} -- +(0,0) -- +(-2,-1.5) -- +(0,-3) -- (13,-16) \nodd{place2,label=20:\huge{$c_{i,2}$}} --cycle;
    \capt{5,-20}{\huge{(a) The gadget.}};

    \draw[line width = 1.5] (18,-1) --  +(1,-1) -- +(1,-3) -- +(0,-4) --cycle;
    \draw[line width = 1.5] (18,-7)  -- +(0,-4)  -- +(-1, -2) --cycle;
    \draw[line width = 1.5] (18,-13)  -- +(0,-4)  -- +(-1, -2) --cycle;
    \draw[line width = 1.5] (21, 0) -- +(1,-1) -- + (-1, -1) --cycle ;
    \draw[line width = 1.5] (21, -2.5) -- + (0, -3) -- (29,-4) --cycle;
    \draw[line width = 1.5] (19, -8) -- + (4, 2) -- + (6, 2) --cycle;
    \draw[line width = 1.5] (21, -8.5) -- + (-2, -1.5) -- + (0, -3) -- (29,-10) --cycle;
    \draw[line width = 1.5] (19, -14) -- + (7, 2) -- + (8.85, 2) --cycle;
    \draw[line width = 1.5] (21, -14.5) -- + (-2, -1.5) -- + (0, -3) --cycle;

    \draw  (18,-1) \nodd{place2,} --  +(1,-1) \nodd{place2,} -- +(1,-3) \nodd{place2,} -- +(0,-4) \nodd{place2,} -- +(-1, -2) \nodd{place2,label=left:\huge{$a_i$}} -- +(0,0) -- +(0,-4);
    \draw  (18,-7) \nodd{place2,} --  +(1,-1) \nodd{place2,} -- +(1,-3) \nodd{place2,} -- +(0,-4) \nodd{place2,} -- +(-1, -2) \nodd{place2,label=left:\huge{$b_i$}} -- +(0,0) -- +(0,-4);
    \draw  (18,-13) \nodd{place2,} --  +(1,-1) \nodd{place2,} -- +(1,-3) \nodd{place2,} -- +(0,-4) \nodd{place2,} -- +(-1, -2) \nodd{place2,label=left:\huge{$c_i$}} -- +(0,0) -- +(0,-4);
    \draw (21,0) \nodd{place2,label=above:\huge{$a_{i,1}$}} -- +(-1,-1) \nodd{place2,} -- +(1,-1) \nodd{place2,} --cycle;
    \draw (24,0) \nodd{place2,label=above:\huge{$b_{i,1}$}} -- +(-1,-6) \nodd{place2,} -- +(1,-6) \nodd{place2,} --cycle;
    \draw (27,0) \nodd{place2,label=above:\huge{$c_{i,1}$}} -- +(-1,-12) \nodd{place2,} -- +(1,-12) \nodd{place2,} --cycle;
    \draw (20,-1) -- +(-1,-1) -- +(2,0);
    \draw (23,-6) -- +(-4,-2) -- +(2,0);
    \draw (26,-12) -- +(-7,-2) -- +(2,0);
    \draw (21,-2.5) \nodd{place2,} -- +(0,-3) \nodd{place2,} -- +(0,0) -- +(-2,-1.5) -- +(0,-3) -- (29,-4) \nodd{place2,label=20:\huge{$a_{i,2}$}} --cycle;
    \draw (21,-8.5) \nodd{place2,} -- +(0,-3) \nodd{place2,} -- +(0,0) -- +(-2,-1.5) -- +(0,-3) -- (29,-10) \nodd{place2,label=20:\huge{$b_{i,2}$}} --cycle;
    \draw (21,-14.5) \nodd{place2,} -- +(0,-3) \nodd{place2,} -- +(0,0) -- +(-2,-1.5) -- +(0,-3) -- (29,-16) \nodd{place2,label=20:\begin{huge}$c_{i,2}$ \end{huge}} --cycle;
    \capt{21,-20}{\huge{(b) An example.}};
  \end{tikzpicture}

  \caption{Bifurcate gadget: To keep planarity, there is a path-crossing gadget in each edge intersection.}
  \label{fig:CPEC}
\end{figure}


==> cycle_packing_figure.tex <==
% SC_i gadget
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}
    \draw
    (0,0) \nodd{label=left:$u_{i,1}$}
    |- +(3,- 2) node [place, label=right:$c_i$] {}
    -- +(2,- 1) \nodd{label=left:$u_{i,3}$}
    -- +(3,0) node [place, label=right:$b_i$] {}
    -- +(2,1) node [place] {}
    -- +(3,2) node [place, label=right:$a_i$] {}
    -| +(0,0)
    -- +(1, 0) node [place] {}
    -- +(2,1) \nodd{label=left:$u_{i,2}$}
    -- +(1,0) \nodd{label=right:$u_{i,0}$}
    -- +(2,- 1) ;
  \end{tikzpicture}

  \caption{The SC$_i$-gadget.}\vspace{-.25cm}
  \label{fig:CPSCG}
\end{figure}

% Expel and double-expel gadget
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}
    \draw ( 0, -0.5) \nodd{label=above:$v$}
    -- +  ( 1,-1) \nodd{label=right:$u'$}
    -- +  ( 0,-2) \nodd{label=below:$v'$}
    -- +  (-1,-1) \nodd{label=left:$u$}
    -- +  ( 0, 0)
    -- +  ( 0,-2);
    \capt{-1,-4}{(a) The expel gadget.};
    \draw ( 3, -1.5) \nodd{label=left:$u$}
    -- +  ( 1, 0) \noddd{}{E}
    -- +  ( 2, 0) \nodd{label=right:$u'$};
    \capt{3,-4}{(b) Its representation.};
    \draw ( 9, 0) \nodd{label=above:$v$}
    -- +  ( 1,-1) \nodd{label=right:$u'$}
    -- +  ( 1,-2) \nodd{label=right:$u''$}
    -- +  ( 0,-3) \nodd{label=below:$v'$}
    -- +  (-1,-1.5) \nodd{label=left:$u$}
    -- +  ( 0, 0)
    -- +  ( 0,-3);
    \capt{8,-4}{(c) The double-expel gadget.};
  \end{tikzpicture}

  \caption{The expel gadget and the double-expel gadget.}
  \label{fig:CPE}
\end{figure}


%% Path crossing
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}
    \draw ( 0,-3) \nodd{label=below:$pc_4$}
    --   ( 0, 3) \nodd{label=above:$pc_2$};
    \draw (-3, 0) \nodd{label=left:$pc_1$}
    --    ( 3, 0) \nodd{label=right:$pc_3$};
    \draw ( 0, 0) \nodd{label=70:$w_0$};
    \draw ( 0, 0)
    -- +  (-2, 0) \nodd{label=70:$w_{1,1}$}
    -- +  (-2, 1) \noddd{}{E}
    -- +  ( 0, 1) \nodd{label=70:$w_{2,2}$}
    -- +  ( 0, 2) \nodd{label=70:$w_{2,1}$}
    -- +  ( 1, 2) \noddd{}{E}
    -- +  ( 1, 0) \nodd{label=70:$w_{3,2}$}
    -- +  ( 2, 0) \nodd{label=70:$w_{3,1}$}
    -- +  ( 2,-1) \noddd{}{E}
    -- +  ( 0,-1) \nodd{label=70:$w_{4,2}$}
    -- +  ( 0,-2) \nodd{label=70:$w_{4,1}$}
    -- +  (-1,-2) \noddd{}{E}
    -- +  (-1, 0) \nodd{label=70:$w_{1,2}$};
    \capt{-1,-4}{The gadget.};

    \draw (8, 1) \nodd{label=above:$pc_2$} -- +(0,-2) \nodd{label=below:$pc_4$};
    \draw (7, 0) \nodd{label=left:$pc_1$} -- +(1,0) \noddd{}{PC}
    -- +(2,0) \nodd{label=right:$pc_3$};
    \capt{7,-4}{The representation.};
  \end{tikzpicture}

  \caption{Path-crossing gadget.}
  \label{fig:CPPC}
\end{figure}




==> disjoint_path_figure.tex <==
% Double-expel gadget
\begin{figure}[h]
  \vspace{-.3cm}
  \centering
  \begin{tikzpicture}%[every node/.style={transform shape}, scale=0.5]
    \draw ( 0, 0) \nodd{label=180:$u$}
    -- +  ( 0.5, 1) \nodd{label=90:$s$}
    -- +  ( 1, 0.5) \nodd{label=0:$u'$}
    -- +  ( 1,-0.5) \nodd{label=0:$u''$}
    -- +  ( 0.5,-1) \nodd{label=-90:$t$}
    --cycle;
  \end{tikzpicture}
  \caption{The double-expel gadget.}
  \label{fig:DPE}
\end{figure}

% SC_i gadget
\begin{figure}[t!]
  % \vspace{-.3cm}
  \centering
  \begin{tikzpicture}
    \draw (0,0) -- + (2,0) \nodd{label=right:$a_i$} -- + (0,-2);
    \draw (0,0) -- + (2,-1) \nodd{label=right:$b_i$} -- + (0,-2);
    \draw (0,0) -- + (2,-2) \nodd{label=right:$c_i$} -- + (0,-2);
    \draw (0,0) \nodd{label=90:$s_{i,0}$};
    \draw (0,-2) \nodd{label=-90:$t_{i,0}$};
  \end{tikzpicture}
  \caption{The SC$_i$-gadget: To keep planarity, there is a path-crossing gadget in each edge intersection.}
  \label{fig:DPSCG}
\end{figure}

% Bifurcate gadget
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}[every node/.style={transform shape}, scale=0.5]
    \draw  (2,-1) \nodd{label=180:\huge{$s_{i,1}$}} --  +(1,-1) \nodd{} -- +(1,-3) \nodd{} -- +(0,-4) \nodd{label=180:\huge{$t_{i,1}$}} -- +(-1, -2) \nodd{label=left:\huge{$a_i$}} --cycle;
    \draw  (2,-7) \nodd{label=180:\huge{$s_{i,2}$}} --  +(1,-1) \nodd{} -- +(1,-3) \nodd{} -- +(0,-4) \nodd{label=-180:\huge{$t_{i,2}$}} -- +(-1, -2) \nodd{label=left:\huge{$b_i$}} --cycle;
    \draw  (2,-13) \nodd{label=180:\huge{$s_{i,3}$}} --  +(1,-1) \nodd{} -- +(1,-3) \nodd{} -- +(0,-4) \nodd{label=-180:\huge{$t_{i,3}$}} -- +(-1, -2) \nodd{label=left:\huge{$c_i$}} --cycle;
    \draw (5,0) \nodd{label=above:\huge{$a_{i,1}$}} -- +(-1,-1) \nodd{label=180:\huge{$s_{i,4}$}} -- +(-2,-2) -- +(1,-1) \nodd{label=0:\huge{$t_{i,4}$}} --cycle;
    \draw (8,0) \nodd{label=above:\huge{$b_{i,1}$}} -- +(-1,-6) \nodd{label=160:\huge{$s_{i,5}$}} -- +(-5,-8) -- +(1,-6) \nodd{label=0:\huge{$t_{i,4}$}} --cycle;
    \draw (11,0) \nodd{label=above:\huge{$c_{i,1}$}} -- +(-1,-12) \nodd{label=140:\huge{${s_{i,6}}$}} -- +(-8, -14) -- +(1,-12) \nodd{label=0:\huge{$t_{i,6}$}} --cycle;
    \draw (5,-3) \nodd{label=90:\huge{$s_{i,7}$}} --  +(-2,-1) -- +(0,-2) \nodd{label=-90:\huge{$t_{i,7}$}} -- (13,-4) \nodd{label=20:\huge{$a_{i,2}$}} --cycle;
    \draw (5,-9) \nodd{label=90:\huge{$s_{i,8}$}} --  +(-2,-1) -- +(0,-2) \nodd{label=-90:\huge{$t_{i,8}$}} -- (13,-10) \nodd{label=20:\huge{$b_{i,2}$}} --cycle;
    \draw (5,-15) \nodd{label=90:\huge{$s_{i,9}$}} -- +(-2,-1) -- +(0,-2) \nodd{label=-90:\huge{$t_{i,9}$}} -- (13,-16) \nodd{label=20:\huge{$c_{i,2}$}} --cycle;
  \end{tikzpicture}

  \caption{Bifurcate gadget: To keep planarity, there is a path-crossing gadget in each edge intersection.}
  \label{fig:DPEC}
\end{figure}

% Edge gadget
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}[every node/.style={transform shape}, scale=0.5]
    \draw (8,-3) \nodd{label=90:\huge{$s_{i,j,1}$}} -- +(-5,-1) \nodd{label=left:\huge{$a_{i,k}$}} -- +(0,-2) \nodd{label=-125:\huge{$t_{i,j,1}$}}
    -- (12,-11) \nodd{label=right:\huge{$a_{j,k}$}} --cycle;
    \draw (4,-7) \nodd{label=180:\huge{$s_{i,j,2}$}} -- +(-1,-1) \nodd{label=left:\huge{$b_{i,k}$}} -- +(0,-2) \nodd{label=180:\huge{$t_{i,j,2}$}} -- (12,-8) \nodd{label=right:\huge{$b_{j,k'}$}} --cycle;
    \draw (4,-10) \nodd{label=180:\huge{$s_{i,j,3}$}} -- +(-1,-1) \nodd{label=left:\huge{$c_{i,k}$}} -- +(0,-2) \nodd{label=180:\huge{$t_{i,j,3}$}} -- (12,-4) \nodd{label=right:\huge{$c_{j,k'}$}} --cycle;
  \end{tikzpicture}

  \caption{Edge gadget: To keep planarity, there is a path-crossing gadget in each edge intersection.}
  \label{fig:DPEG}
\end{figure}


==> edge-gadget.tex <==

% Edge gadget
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}[every node/.style={transform shape}, scale=0.5]
    \draw (8,-3) \nodd{place2,} -- +(0,-2) \nodd{place2,} -- +(0,0) -- +(-5,-1) \nodd{place2,label=left:\huge{$a_{i,k}$}} -- +(0,-2) -- (12,-11) \nodd{place2,label=right:\huge{$a_{j,k}$}} --cycle;
    \draw (4,-7) \nodd{place2,} -- +(0,-2) \nodd{place2,} -- +(0,0) -- +(-1,-1) \nodd{place2,label=left:\huge{$b_{i,k}$}} -- +(0,-2) -- (12,-8) \nodd{place2,label=right:\huge{$b_{j,k'}$}} --cycle;
    \draw (4,-10) \nodd{place2,} -- +(0,-2) \nodd{place2,} -- +(0,0) -- +(-1,-1) \nodd{place2,label=left:\huge{$c_{i,k}$}} -- +(0,-2) -- (12,-4) \nodd{place2,label=right:\huge{$c_{j,k'}$}} --cycle;
  \end{tikzpicture}

  \caption{Edge gadget: To keep planarity, there is a path-crossing gadget in each edge intersection.}
  \label{fig:CPEG}
\end{figure}


==> otwlogtwgadget.tex <==
% Req_r
\begin{figure}[t!]
\vspace{-.2cm}
  \centering
  \begin{tikzpicture}
    \draw (0,1) \noddd{}{Gr$_r$} -- + (0,-1) \nodd{};
    \draw (4,1) \noddd{}{Gr$_r$} -- + (0,-1) \nodd{};
    \draw (8,1) \noddd{}{Gr$_r$} -- + (0,-1) \nodd{};
    \draw (12,1) \noddd{}{Gr$_r$} -- + (0,-1) \nodd{};

    \capt{1,0}{Path with $k+1$ edges};
    \capt{5,0}{Path with $k+1$ edges};
    \capt{9,-1}{Repeat a total of $m$ times};

    \draw[dashed] (0,0) -- (8,0);
    \draw[dotted] (12,0) -- (8,0);
  \end{tikzpicture}
  \caption{$Req_r$ with $m+1$ elements Gr$_r$.}
  \label{fig:RSI}
\end{figure}

% Expel gaget
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}
    \draw ( 0, 0) \nodd{label=left:$u$}
    -- +  ( 1, 0) \nodd{}
    -- +  ( 2, 0) \nodd{label=right:$v$};
    \draw ( 1, 0) -- +(0,1) \noddd{}{$Gr_g$};
    \capt{0,-1}{The gadget.};
    \draw ( 7, 0) \nodd{}
    -- +  ( 1, 0) \nodd{}
    -- +  ( 1, 1) \noddd{}{$Gr_g$};
    \capt{7,-1}{The request.};
  \end{tikzpicture}

  \caption{Expel gadget.}
  \label{fig:EESI}
\end{figure}

% Color-selection gadget
\begin{figure}[t!]
  \begin{center}
    \begin{tikzpicture}
      \draw ( 0, 0) \nodd{label=left:$s_r$}
      -- +  ( 1, 0) \nodd{}
      -- +  ( 2, 0) \nodd{}
      -- +  ( 3, 0) \nodd{}
      -- +  ( 4, 0) \nodd{}
      -- +  ( 5, 0) \nodd{label=right:$v_{r,0}$};
      \draw ( 1, 0) -- +(0,1) \noddd{}{$Gr_r$};
      \draw ( 2, 0) -- +(0,1) \noddd{}{$Gr_r$};
      \draw ( 3, 0) -- +(0,1) \noddd{}{$Gr_r$};
      \draw ( 4, 0) -- +(0,1) \noddd{}{$Gr_r$};
    \end{tikzpicture}

    \caption{The color-selection gadget.}
    \vspace{-.2cm}
    \label{fig:CSSI}
  \end{center}
\end{figure}



%% Set gadget
\begin{figure}[t!]
  \vspace{-.25cm}
  \centering
  \begin{tikzpicture}
    \draw ( 0, 0) \nodd{label=left:$v_{1,i-1}$}
    -- +  ( 2, 0) \nodd{}
    -- +  ( 4, 0) \nodd{}
    -- +  ( 6, 0) \nodd{}
    -- +  ( 8, 0) \nodd{}
    -- +  (10, 0) \nodd{label=above:$v_{1,i}$}
    ;
    \draw ( 0, 0)
    -- +  ( 2,-1)
    -- +  ( 4,-1)
    -- +  ( 6,-1)
    -- +  ( 8,-1)
    -- +  (10, 0)
    ;
    \draw ( 0,-5) \nodd{label=left:$v_{2,i-1}$}
    -- +  ( 2, 0) \nodd{}
    -- +  ( 4, 0) \nodd{}
    -- +  ( 6, 0) \nodd{}
    -- +  ( 8, 0) \nodd{}
    -- +  (10, 0) \nodd{label=above:$v_{2,i}$}
    ;
    \draw ( 0,-5)
    -- +  ( 2,-1)
    -- +  ( 4,-1)
    -- +  ( 6,-1)
    -- +  ( 8,-1)
    -- +  (10, 0)
    ;
    \draw ( 0,-5)
    -- +  ( 2, 1)
    -- +  ( 4, 1)
    -- +  ( 6, 1)
    -- +  ( 8, 1)
    -- +  (10, 0)
    ;
    \draw ( 0,-11) \nodd{label=left:$v_{k,i-1}$}
    -- +  ( 2, 0) \nodd{}
    -- +  ( 4, 0) \nodd{}
    -- +  ( 6, 0) \nodd{}
    -- +  ( 8, 0) \nodd{}
    -- +  (10, 0) \nodd{label=above:$v_{k,i}$}
    ;
    \draw ( 0,-11)
    -- +  ( 2, 1)
    -- +  ( 4, 1)
    -- +  ( 6, 1)
    -- +  ( 8, 1)
    -- +  (10, 0)
    ;

    \draw (2,-1) \nodd{} -- +(0,-1) \noddd{}{$Gr_1$};
    \draw (4,-1) \nodd{} -- +(0,-1) \noddd{}{$Gr_1$};
    \draw (6,-1) \nodd{} -- +(0,-1) \noddd{}{$Gr_1$};
    \draw (8,-1) \nodd{} -- +(0,-1) \noddd{}{$Gr_1$};

    \draw (2,-4) \nodd{} -- +(0,1) \noddd{}{$Gr_2$};
    \draw (4,-4) \nodd{} -- +(0,1) \noddd{}{$Gr_2$};
    \draw (6,-4) \nodd{} -- +(0,1) \noddd{}{$Gr_2$};
    \draw (8,-4) \nodd{} -- +(0,1) \noddd{}{$Gr_2$};

    \draw (2,-6) \nodd{} -- +(0,-1) \noddd{}{$Gr_2$};
    \draw (4,-6) \nodd{} -- +(0,-1) \noddd{}{$Gr_2$};
    \draw (6,-6) \nodd{} -- +(0,-1) \noddd{}{$Gr_2$};
    \draw (8,-6) \nodd{} -- +(0,-1) \noddd{}{$Gr_2$};

    \draw (2,-10) \nodd{} -- +(0,1) \noddd{}{$Gr_k$};
    \draw (4,-10) \nodd{} -- +(0,1) \noddd{}{$Gr_k$};
    \draw (6,-10) \nodd{} -- +(0,1) \noddd{}{$Gr_k$};
    \draw (8,-10) \nodd{} -- +(0,1) \noddd{}{$Gr_k$};


    \draw (6,-0) \nodd{} -- +(0,0.5) \noddd{}{$Gr_1$};
    \draw (4,-5) \nodd{} -- +(0,0.5) \noddd{}{$Gr_2$};
    \draw (2,-11) \nodd{} -- +(0,-0.5) \noddd{}{$Gr_k$};


    \draw (2, -1) -- (0, -2.5) \noddd{}{EE} -- (2,-4);
    \draw[dotted] (0,-7)  -- (2,-7.5);
    \draw (2, -6) -- (0, -7) \noddd{}{EE} ;

    \draw[dotted] (2, -8.5) -- (0, -9);
    \draw (0,-9) \noddd{}{EE} -- (2,-10);

    \draw[dotted] (4, -7.5) -- + (0, -1);
    \draw[dotted] (6, -7.5) -- + (0, -1);
    \draw[dotted] (8, -7.5) -- + (0, -1);
  \end{tikzpicture}
  \vspace{-.05cm}
  \caption{Set gadget with $(1,3) \in S_1$, $(2,2) \in S_2$, $\dots$, $(k,1) \in S_k$.}
    \vspace{-.15cm}
  \label{fig:SSI}
\end{figure}


==> type1gadget.tex <==
% Color gadget
\begin{figure}[h]
  \centering
  \begin{tikzpicture}

    \draw (0,1) \nodd{} -- +(1,-1) \nodd{label=right:$u'$} -- +(0,-2) \nodd{} -- +(-1,-1) \nodd{label=left:$u$} -- +(0,0) -- +(0,-2);
    \capt{-1,-2}{The gadget.};


    \draw (7,0) \nodd{label=left:$u$} -- +(1,0) \noddd{}{C} -- +(2,0) \nodd{label=right:$u'$};
    \capt{7,-2}{The representation.};

  \end{tikzpicture}
  \vspace{-.15cm}
  \caption{Color gadget.}
  \vspace{-.15cm}
  \label{fig:C}
\end{figure}

\begin{figure}[h]
  \vspace{-.7cm}
  \centering
  \begin{tikzpicture}
    \nod{ 0}{ 0};
    \nod{-1}{ 0} edge ( 0, 0) edge (0,1) edge (0,-1) ;
    \nod{ 1}{ 0} edge ( 0, 0) edge (0,1) edge (0,-1) ;
    \nod{ 0}{ 1} edge ( 0, 0) ;
    \nod{ 0}{-1} edge ( 0, 0) ;
    \nod{ 1}{ 1} edge ( 1, 0) ;
    \nod{ 1}{-1} edge ( 0,-1) ;
    \nod{-1}{ 1} edge ( 0, 1) ;
    \nod{-1}{-1} edge (-1, 0) ;
    \nnod{ 0}{ 3}{$u$}{above} edge (1,1)  edge ( 0, 1) edge (-1, 1) ;
    \nnod{ 0}{-3}{$u'$}{below} edge (1,-1) edge ( 0,-1) edge (-1,-1) ;
    \nnod{ 3}{ 0}{$v'$}{right} edge (1,1)  edge ( 1, 0) edge ( 1,-1) ;
    \nnod{-3}{ 0}{$v$}{left } edge (-1,1) edge (-1, 0) edge (-1,-1) ;
    \capt{-1,-4}{The gadget.};
    \draw (8, 1) \nodd{label=above:$u$} -- +(0,-2) \nodd{label=below:$u'$};
    \draw (7, 0) \nodd{label=left:$v$} -- +(1,0) \noddd{}{CC}
    -- +(2,0) \nodd{label=right:$v'$};
    \capt{7,-4}{The representation.};
  \end{tikzpicture}
  \vspace{-.22cm}
  \caption{Cross-color gadget.}
   \vspace{-.22cm}

  \label{fig:CC}
\end{figure}


% The H_x graph
\begin{figure}[t!]
 \vspace{-.4cm}
  \centering
  \begin{tikzpicture}

    \node (n12) at (1,-2) [draw,double,rounded corners]{CC};
    \node (n13) at (1,-5) [draw,double,rounded corners]{CC};
    \node (n14) at (1,-8) [draw,double,rounded corners]{CC};
    \node (n23) at (4,-5) [draw,double,rounded corners]{CC};
    \node (n24) at (4,-8) [draw,double,rounded corners]{CC};
    \node (n34) at (7,-8) [draw,double,rounded corners]{CC};
    \node (c0) at (1,1) [draw,double,rounded corners]{C};
    \node (c1) at (4,-2) [draw,double,rounded corners]{C};
    \node (c2) at (7,-5) [draw,double,rounded corners]{C};
    \node (c3) at (10,-8) [draw,double,rounded corners]{C};
    \draw (1,3) node [place, label=above:$u_{H,1}$]{} -- (c0) -- +(0,-1) -- (n12) -- +(0,-1) -- (n13) -- +(0,-1) -- (n14) -- +(0,-2) node  [place, label=below:$w_{H,1}$]{};
    \draw (4,3) node [place, label=above:$u_{H,2}$]{} -- (c1) -- +(0,-1) -- (n23) -- +(0,-1)  -- (n24) -- +(0,-2) node  [place, label=below:$w_{H,2}$]{};
    \draw (7,3) node [place, label=above:$u_{H,3}$]{} -- (c2) -- (n34) -- +(0,-2) node  [place, label=below:$w_{H,3}$]{};
    \draw (10,3) node [place, label=above:$u_{H,4}$]{} -- (c3) -- +(0,-2) node  [place, label=below:$w_{H,4}$]{};

    \draw (-1,1) node [place, label=below:$v_{H,1}$] {} -- (c0);
    \draw (-1,-2) node [place, label=below:$v_{H,2}$] {} -- (n12) -- (c1);
    \draw (-1,-5) node [place, label=below:$v_{H,3}$] {} -- (n13) -- +(1,0) -- (n23) -- +(1,0) -- (c2);
    \draw (-1,-8) node [place, label=below:$v_{H,4}$] {} -- (n14) -- +(1,0) -- (n24) -- +(1,0) -- (n34) -- +(1,0) -- (c3);
    \draw[dashed]
    (1,-1) node [place,label=right:$\alpha_{H,1,2}$]{} --
    (2,-2) node [place,label=below:$\beta_{H,1,2}$] {};
    \draw[dashed]
    (1,-4) node [place,label=right:$\alpha_{H,1,3}$]{} --
    (2,-5) node [place,label=below:$\beta_{H,1,3}$] {};
    \draw[dashed]
    (1,-7) node [place,label=right:$\alpha_{H,1,4}$]{} --
    (2,-8) node [place,label=below:$\beta_{H,1,4}$] {};
    \draw[dashed]
    (4, -4) node [place,label=right:$\alpha_{H,2,3}$]{} --
    (5,-5) node [place,label=below:$\beta_{H,2,3}$] {};
    \draw[dashed]
    (4, -7) node [place,label=right:$\alpha_{H,2,4}$]{} --
    (5,-8) node [place,label=below:$\beta_{H,2,4}$] {};
    \draw[dashed]
    (7,-7) node [place,label=right:$\alpha_{H,3,4}$]{} --
    (8,-8) node [place,label=below:$\beta_{H,3,4}$] {};


  \end{tikzpicture}
  \caption{An example of graph $H$ for $n = 4$.}
  \label{fig:Hx}
\end{figure}

% degree 7 to degree 5
\begin{figure}[t]
\vspace{-.05cm}
  \centering
  \begin{tikzpicture}

    \draw (1,1) -- (0,0);
    \draw (1,1) -- (0,1);
    \draw (1,1) -- (0,2);
    \draw (1,1) -- (1,0);
    \draw (1,1) -- (2,0);
    \draw (1,1) -- (2,1);
    \draw (1,1) \nodd{} -- (2,2);

    \capt{0,-2}{The original vertex.};

    \draw (4,-1) -- (6,1);
    \draw (4,1) -- (6,1);
    \draw (4,3) -- (6,1);

    \draw (6,1) \nodd{} -- +(1,1) \nodd{} -- +(1,-1) -- +(1,1) -- +(2,0) \nodd{} -- +(1,-1) \nodd{} --cycle;
    \draw (8,1) \nodd{} -- +(1,1) \nodd{} -- +(1,-1) -- +(1,1) -- +(2,0) \nodd{} -- +(1,-1) \nodd{} --cycle;

    \draw (12,-1) -- (10,1);
    \draw (12,1) -- (10,1);
    \draw (12,3) -- (10,1);
    \draw (8,1) -- (8,-1);

    \capt{7,-2}{Simulation of the same vertex with maximum degree 5.};

  \end{tikzpicture}
  \caption{Reducing the maximum degree from 7 to 5.}
  \label{fig:7to5}
\end{figure}


==> type3final.tex <==
%% Final graph
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \draw ( 0, 0) \nodd{label=above:$s_1$}
    -- +  ( 1, 0) \noddd{}{CS}
    -- +  ( 2, 0) \nodd{label=above:$v_{1,0}$}
    -- +  ( 4, 0) \nodd{label=above:$v_{1,1}$}
    -- +  ( 6, 0) \nodd{label=above:$v_{1,2}$}
    ;
    \draw[dotted] (6,0) -- (8,0);
    \draw ( 8, 0) \nodd{label=above:$v_{1,m-1}$}
    -- +  (2, 0) \nodd{label=above:$v_{1,m}$}
    -- +  (4, 0) \nodd{label=above:$t_1$}
    ;

    \draw ( 0, -2) \nodd{label=above:$s_2$}
    -- +  ( 1, 0) \noddd{}{CS}
    -- +  ( 2, 0) \nodd{label=above:$v_{2,0}$}
    -- +  ( 4, 0) \nodd{label=above:$v_{2,1}$}
    -- +  ( 6, 0) \nodd{label=above:$v_{2,2}$}
    ;
    \draw[dotted] (6,-2) -- (8,-2);
    \draw ( 8, -2) \nodd{label=above:$v_{2,m-1}$}
    -- +  (2, 0) \nodd{label=above:$v_{2,m}$}
    -- +  (4, 0) \nodd{label=above:$t_2$}
    ;
    \draw ( 0, -4) \nodd{label=above:$s_3$}
    -- +  ( 1, 0) \noddd{}{CS}
    -- +  ( 2, 0) \nodd{label=above:$v_{3,0}$}
    -- +  ( 4, 0) \nodd{label=above:$v_{3,1}$}
    -- +  ( 6, 0) \nodd{label=above:$v_{3,2}$}
    ;
    \draw[dotted] (6,-4) -- (8,-4);
    \draw ( 8, -4) \nodd{label=above:$v_{3,m-1}$}
    -- +  (2, 0) \nodd{label=above:$v_{3,m}$}
    -- +  (4, 0) \nodd{label=above:$t_3$}
    ;

    \draw ( 0, -7) \nodd{label=above:$s_k$}
    -- +  ( 1, 0) \noddd{}{CS}
    -- +  ( 2, 0) \nodd{label=above:$v_{k,0}$}
    -- +  ( 4, 0) \nodd{label=above:$v_{k,1}$}
    -- +  ( 6, 0) \nodd{label=above:$v_{k,2}$}
    ;
    \draw[dotted] (6,-7) -- (8,-7);
    \draw ( 8, -7) \nodd{label=above:$v_{k,m-1}$}
    -- +  (2, 0) \nodd{label=above:$v_{k,m}$}
    -- +  (4, 0) \nodd{label=above:$t_k$}
    ;
    \draw[dotted] (3,-4) -- +(0,-3);
    \draw[dotted] (5,-4) -- +(0,-3);
    \draw[dotted] (9,-4) -- +(0,-3);
    \draw ( 3, 0) \noddd{}{SET$_1$}
    -- +  ( 0,-2) \noddd{}{SET$_1$}
    -- +  ( 0,-4) \noddd{}{SET$_1$}
    ;
    \draw ( 5, 0) \noddd{}{SET$_2$}
    -- +  ( 0,-2) \noddd{}{SET$_2$}
    -- +  ( 0,-4) \noddd{}{SET$_2$}
    ;
    \draw ( 9, 0) \noddd{}{SET$_m$}
    -- +  ( 0,-2) \noddd{}{SET$_m$}
    -- +  ( 0,-4) \noddd{}{SET$_m$}
    ;
    \draw ( 3, -7) \noddd{}{SET$_1$};
    \draw ( 5, -7) \noddd{}{SET$_2$};
    \draw ( 9, -7) \noddd{}{SET$_m$};
    \draw[dotted] (0,-4.5) -- +(0,-2);
    \draw[dotted] (1,-4.5) -- +(0,-2);
    \draw[dotted] (2,-4.5) -- +(0,-2);
    \draw[dotted] (4,-4.5) -- +(0,-2);
    \draw[dotted] (6,-4.5) -- +(0,-2);
    \draw[dotted] (8,-4.5) -- +(0,-2);
    \draw[dotted] (10,-4.5) -- +(0,-2);
    \draw[dotted] (12,-4.5) -- +(0,-2);
  \end{tikzpicture}

  \caption{Final graph $G$ in the reduction of Theorem \ref{th:lbmdp}.}
  \label{fig:FG}
\end{figure}



==> type3gadget.tex <==
%% Color selection
\begin{figure}[h]
  \centering
  \begin{tikzpicture}
    \draw (0,0)
    -- +(  2,  2) \nodd{label=above:$u_{r,1}$}
    -- +(  4,  0) ;
    \draw (0,  0)
    -- +(  2,  1) \nodd{label=above:$u_{r,2}$}
    -- +(  4,  0) ;
    \draw (0,  0)
    -- +(  2,  0) \nodd{label=above:$u_{r,3}$}
    -- +(  4,  0) ;
    \draw (0,  0) \nodd{label=left:$s_r$}
    -- +(+ 2,- 2) \nodd{label=below:$u_{r,k}$}
    -- +(  4,  0) \nodd{label=right:$v_{r,0}$};
    \draw[dotted] (2, -0.5) -- +(0,-1);
    \capt{1,-3}{The gadget.};
    \draw (8, 0) \nodd{label=left:$s_r$}
    -- +(1,0) \noddd{}{CS}
    -- +(2,0) \nodd{label=right:$v_{r,0}$};
    \capt{8,-3}{The representation.};
  \end{tikzpicture}

  \caption{Color-selection gadget, where $u_{r,i}$ is colored $c_i$ for each $i \in [k]$.}
  \label{fig:CS}
\end{figure}


%% Expel edge
\begin{figure}[h]
  \centering
  \begin{tikzpicture}
    \draw (0,0) \nodd{label=above:$s$} -- +(2,-1) \nodd{label=right:$v$} -- +(0,-2) \nodd{label=below:$t$} -- +(-2,-1) \nodd{label=left:$u$} --cycle;
    \capt{-1,-3}{The gadget.};
    \draw (6,-1) \nodd{label=left:$u$} -- +(1,0) \noddd{}{E} -- +(2,0) \nodd{label=right:$v$};
    \capt{6,-3}{The representation.};
  \end{tikzpicture}

  \caption{Expel gadget.}
  \label{fig:EE}
\end{figure}


